A search for period changes of eight short-period Type II Cepheids

In this study, we investigate the period changes of eight short-period Type II Cepheids of the BL Her subtype, i.e., with periods in the 1-4 day range. The $O-C$ diagrams for these stars are constructed using all suitable observational data from ground and space surveys. This spans a time interval of over one century and includes digitized photographic plates as well as photometry from the literature. The $O-C$ diagrams show parabolic evolutionary trends, which indicate the presence of both increasing and decreasing periods for these eight short period stars. These period changes are in good agreement with the recent theoretical evolutionary framework and stellar evolution models for BL Her stars. The pulsation stability test proposed by Lombard and Koen also suggests that the changes in the periods are real.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|l|l}                       
			%\begin{table}[h]
			\caption{Times of maximum light }\label{tab:table7}\\
			% title name of the table
			
			\hline % inserting double-line
			\textbf{Max, HJD} & \textbf{Year} & \textbf{Uncertainty} & \textbf{Filter} & \textbf{E } & \textbf{O\hspace{0.1mm}--\hspace{0.7mm}C}, days &  
			\textbf{N} & \textbf{ Reference }\\
			
			\noalign{\smallskip} \hline \noalign{\medskip}                                                                                                                                                                                                                                                               % inserts single-line
			\endfirsthead
			\multicolumn{8}{c}%
			{\tablename\ \thetable\ -- \textit{Continued}} \\
			\hline
			\textbf{Max, HJD} & \textbf{Year} & \textbf{Uncertainty} & \textbf{Filter} & \textbf{E } & \textbf{O\hspace{0.1mm}--\hspace{0.7mm}C}, days &  
			\textbf{N} & \textbf{ Reference }\\
			\noalign{\smallskip} \hline \noalign{\medskip}                                                                                                                                                                                                                                                              
			\endhead
			\hline %\multicolumn{7}{r}{\textit{Continued on next page}} \\
			\endfoot
			\hline
			\endlastfoot

			\noalign{\smallskip}
			\multicolumn{7}{ c } {  V716 Oph              }\\
			\noalign{\smallskip}
			
			2413238.3811 & 1895-02-13 &  0.0018 & $     PG $ & $  -20312 $ & $    -0.0028 $ &  31 & DASCH \\                                                                                         
			2415142.1364 & 1900-05-02 &  0.0050 & $     PG $ & $  -18606 $ & $    -0.0017 $ &  69 & DASCH \\                                                                                         
			2417078.2595 & 1905-08-20 &  0.0030 & $     PG $ & $  -16871 $ & $     0.0055 $ & 106 & DASCH \\                                                                                         
			2419917.1566 & 1913-05-29 &  0.0061 & $     PG $ & $  -14327 $ & $     0.0099 $ &  92 & DASCH \\                                                                                         
			2423221.3956 & 1922-06-15 &  0.0038 & $     PG $ & $  -11366 $ & $     0.0190 $ &  95 & DASCH \\                                                                                         
			2424211.2217 & 1925-03-01 &  0.0037 & $     PG $ & $  -10479 $ & $     0.0268 $ &  45 & \citet{Lin1983} \\                                                                                    
			2425483.3594 & 1928-08-24 &  0.0025 & $     PG $ & $   -9339 $ & $     0.0193 $ & 122 & DASCH \\                                                                                         
			2427502.0525 & 1934-03-05 &  0.0018 & $     PG $ & $   -7530 $ & $     0.0186 $ & 196 & DASCH \\                                                                                         
			2428479.5831 & 1936-11-07 &  0.0022 & $     PG $ & $   -6654 $ & $     0.0060 $ &  89 & DASCH \\                                                                                         
			2429280.8172 & 1939-01-17 &  0.0023 & $     PG $ & $   -5936 $ & $     0.0118 $ & 162 & DASCH \\                                                                                         
			2429795.2446 & 1940-06-14 &  0.0019 & $     PG $ & $   -5475 $ & $     0.0014 $ & 133 & DASCH \\                                                                                         
			2430436.8968 & 1942-03-18 &  0.0018 & $     PG $ & $   -4900 $ & $     0.0014 $ & 190 & DASCH \\                                                                                         
			2431442.3390 & 1944-12-17 &  0.0027 & $     PG $ & $   -3999 $ & $     0.0025 $ & 151 & DASCH \\                                                                                         
			2432153.1769 & 1946-11-28 &  0.0022 & $     PG $ & $   -3362 $ & $     0.0013 $ & 168 & DASCH \\                                                                                         
			2432886.3309 & 1948-11-30 &  0.0023 & $     PG $ & $   -2705 $ & $    -0.0021 $ & 120 & DASCH \\                                                                                         
			2433587.1205 & 1950-11-01 &  0.0027 & $     PG $ & $   -2077 $ & $    -0.0083 $ &  80 & DASCH \\                                                                                         
			2435157.2222 & 1955-02-18 &  0.0059 & $     PG $ & $    -670 $ & $    -0.0017 $ &  25 & \citet{Mandel1970} \\                                                                            
			2435370.3651 & 1955-09-19 &  0.0037 & $     PG $ & $    -479 $ & $     0.0010 $ &  25 & DASCH \\                                                                                         
			2436961.6478 & 1960-01-28 &  0.0042 & $     PG $ & $     947 $ & $    -0.0137 $ &  32 & SAI (\textcolor{blue}{this paper}) \\                                                            
			2437470.5153 & 1961-06-20 &  0.0030 & $     PG $ & $    1403 $ & $    -0.0043 $ &  33 & \cite{Kinman1965} \\                                                                             
			2437514.0366 & 1961-08-02 &  0.0091 & $     PG $ & $    1442 $ & $    -0.0038 $ &  57 & \citet{Mandel1970} \\                                                                            
			2439977.9790 & 1968-05-01 &  0.0007 & $      B $ & $    3650 $ & $    -0.0059 $ &  38 & \citet{Bookmeyer1977} \\                                                                         
			2439977.9808 & 1968-05-01 &  0.0007 & $      V $ & $    3650 $ & $    -0.0047 $ &  38 & \citet{Bookmeyer1977} \\                                                                         
			2440237.9849 & 1969-01-16 &  0.0044 & $     PG $ & $    3883 $ & $    -0.0086 $ &  24 & SAI (\textcolor{blue}{this paper}) \\                                                            
			2441639.5786 & 1972-11-18 &  0.0006 & $      V $ & $    5139 $ & $    -0.0073 $ &  49 & \citet{Kwee1984} \\                                                                              
			2441639.5793 & 1972-11-18 &  0.0004 & $      B $ & $    5139 $ & $    -0.0059 $ &  49 & \citet{Kwee1984} \\                                                                              
			2441663.0125 & 1972-12-11 &  0.0041 & $     PG $ & $    5160 $ & $    -0.0070 $ &  59 & SAI (\textcolor{blue}{this paper}) \\                                                            
			2443129.3337 & 1976-12-16 &  0.0044 & $     PG $ & $    6474 $ & $    -0.0006 $ &  67 & DASCH \\                                                                                         
			2443985.2392 & 1979-04-21 &  0.0012 & $     PG $ & $    7241 $ & $    -0.0034 $ &  34 & \cite{Kinman1965} \\                                                                             
			2445581.0046 & 1983-09-03 &  0.0044 & $     PG $ & $    8671 $ & $     0.0009 $ &  43 & DASCH \\                                                                                         
			2446646.7067 & 1986-08-04 &  0.0011 & $      B $ & $    9626 $ & $     0.0023 $ &  78 & \citet{McNamara1994}  \\                                                                         
			2446646.7075 & 1986-08-04 &  0.0012 & $      V $ & $    9626 $ & $     0.0024 $ &  78 & \citet{McNamara1994}  \\                                                                         
			2446893.3229 & 1987-04-07 &  0.0046 & $     PG $ & $    9847 $ & $     0.0008 $ &  71 & DASCH \\                                                                                         
			2452032.1278 & 2001-05-02 &  0.0049 & $      V $ & $   14452 $ & $     0.0077 $ &  47 & ASAS-3 \\                                                                                        
			2452479.6133 & 2002-07-24 &  0.0036 & $      V $ & $   14853 $ & $     0.0105 $ &  22 & ASAS-3 \\                                                                                        
			2452801.0035 & 2003-06-10 &  0.0027 & $      V $ & $   15141 $ & $     0.0167 $ &  68 & ASAS-3 \\                                                                                        
			2453134.6579 & 2004-05-09 &  0.0023 & $      V $ & $   15440 $ & $     0.0119 $ &  43 & ASAS-3 \\                                                                                        
			2453533.0388 & 2005-06-11 &  0.0016 & $      V $ & $   15797 $ & $     0.0105 $ &  68 & ASAS-3 \\                                                                                        
			2453848.8423 & 2006-04-23 &  0.0049 & $      V $ & $   16080 $ & $     0.0095 $ &  35 & ASAS-3 \\                                                                                        
			2454252.8081 & 2007-06-01 &  0.0021 & $      V $ & $   16442 $ & $     0.0134 $ &  76 & ASAS-3 \\                                                                                        
			2454443.6346 & 2007-12-09 &  0.0047 & $      V $ & $   16613 $ & $     0.0180 $ & 212 & CSS \\                                                                                           
			2454612.1333 & 2008-05-25 &  0.0014 & $      V $ & $   16764 $ & $     0.0133 $ &  94 & ASAS-3 \\                                                                                        
			2454983.7338 & 2009-06-01 &  0.0016 & $      V $ & $   17097 $ & $     0.0135 $ &  51 & ASAS-3 \\                                                                                        
			2455623.1539 & 2011-03-02 &  0.0034 & $      V $ & $   17670 $ & $     0.0132 $ & 117 & CSS \\                                                                                           
			2456396.4852 & 2013-04-13 &  0.0020 & $      V $ & $   18363 $ & $     0.0141 $ &  62 & ASAS-SN \\                                                                                       
			2456837.2716 & 2014-06-28 &  0.0007 & $      V $ & $   18758 $ & $     0.0133 $ & 117 & ASAS-SN \\                                                                                       
			2457148.6129 & 2015-05-06 &  0.0003 & $      V $ & $   19037 $ & $     0.0137 $ & 193 & ASAS-SN \\                                                                                       
			2457457.7216 & 2016-03-10 &  0.0004 & $      V $ & $   19314 $ & $     0.0135 $ & 125 & ASAS-SN \\                                                                                       
			2457599.4446 & 2016-07-29 &  0.0007 & $      V $ & $   19441 $ & $     0.0150 $ & 100 & ASAS-SN \\                                                                                       
			2457837.1316 & 2017-03-24 &  0.0007 & $      V $ & $   19654 $ & $     0.0118 $ & 100 & ASAS-SN \\                                                                                       
			2457956.5361 & 2017-07-22 &  0.0005 & $      V $ & $   19761 $ & $     0.0131 $ & 108 & ASAS-SN \\                                                                                       
			2458159.6261 & 2018-02-10 &  0.0002 & $      g $ & $   19943 $ & $     0.0063 $ & 120 & ASAS-SN \\                                                                                       
			2458212.0735 & 2018-04-03 &  0.0006 & $      g $ & $   19990 $ & $     0.0056 $ & 100 & ASAS-SN \\                                                                                       
			2458262.2951 & 2018-05-23 &  0.0008 & $      V $ & $   20035 $ & $     0.0109 $ & 139 & ASAS-SN \\                                                                                       
			2458295.7679 & 2018-06-26 &  0.0003 & $      g $ & $   20065 $ & $     0.0062 $ & 100 & ASAS-SN \\                                                                                       
			2458428.5614 & 2018-11-06 &  0.0004 & $      g $ & $   20184 $ & $     0.0055 $ & 100 & ASAS-SN \\                                                                                       
			2458572.5147 & 2019-03-30 &  0.0007 & $      g $ & $   20313 $ & $     0.0056 $ &  83 & ASAS-SN \\                                                                                       
			
			\noalign{\smallskip}
			\multicolumn{7}{ c } {    BF Ser              }\\
			\noalign{\smallskip}
			
			2415910.2467 & 1902-06-09 &  0.0019 & $     PG $ & $  -18290 $ & $    -0.0247 $ &     87 & DASCH \\                                                                                                                                                                                                                     
			2418492.8713 & 1909-07-05 &  0.0020 & $     PG $ & $  -16074 $ & $    -0.0149 $ &    115 & DASCH \\                                                                                                                                                                                                                     
			2420613.9758 & 1915-04-26 &  0.0016 & $     PG $ & $  -14254 $ & $    -0.0110 $ &    145 & DASCH \\                                                                                                                                                                                                                     
			2421911.1180 & 1918-11-13 &  0.0022 & $     PG $ & $  -13141 $ & $    -0.0034 $ &    131 & DASCH \\                                                                                                                                                                                                                     
			2425049.6437 & 1927-06-18 &  0.0015 & $     PG $ & $  -10448 $ & $    -0.0073 $ &    145 & DASCH \\                                                                                                                                                                                                                     
			2427593.7936 & 1934-06-05 &  0.0017 & $     PG $ & $   -8265 $ & $    -0.0126 $ &    168 & DASCH \\                                                                                                                                                                                                                     
			2428828.0099 & 1937-10-21 &  0.0016 & $     PG $ & $   -7206 $ & $     0.0029 $ &    210 & DASCH \\                                                                                                                                                                                                                     
			2430147.2848 & 1941-06-01 &  0.0017 & $     PG $ & $   -6074 $ & $    -0.0002 $ &    166 & DASCH \\                                                                                                                                                                                                                     
			2431831.3479 & 1946-01-10 &  0.0014 & $     PG $ & $   -4629 $ & $     0.0023 $ &    164 & DASCH \\                                                                                                                                                                                                                     
			2433011.9401 & 1949-04-05 &  0.0050 & $     PG $ & $   -3616 $ & $     0.0039 $ &     29 & \citet{Nikulina1966}  \\                                                                                                                                                                                                           
			2433214.7330 & 1949-10-25 &  0.0019 & $     PG $ & $   -3442 $ & $     0.0102 $ &    182 & DASCH \\                                                                                                                                                                                                                     
			2435577.0678 & 1956-04-13 &  0.0030 & $     PG $ & $   -1415 $ & $    -0.0016 $ &     64 &\citet{Nikulina1966}  \\                                                                                                                                                                                                           
			2436439.5109 & 1958-08-24 &  0.0051 & $     PG $ & $    -675 $ & $     0.0160 $ &     29 & \citet{Mandel1970} \\                                                                                                
			2438431.2295 & 1964-02-05 &  0.0024 & $     PG $ & $    1034 $ & $    -0.0021 $ &    114 & DASCH \\                                                                                                                                                                                                                     
			2440154.9139 & 1968-10-25 &  0.0009 & $      B $ & $    2513 $ & $    -0.0033 $ &     72 & \citet{Bookmeyer1977}  \\                                                                                                                                                                                                   
			2440160.7372 & 1968-10-31 &  0.0006 & $      V $ & $    2518 $ & $    -0.0029 $ &     74 & \citet{Bookmeyer1977}  \\                                                                                                                                                                                                   
			2442287.6756 & 1974-08-28 &  0.0030 & $     PG $ & $    4343 $ & $     0.0034 $ &     53 & SAI (\textcolor{blue}{this paper}) \\                                                                                                                                                                                                          
			2444039.3146 & 1979-06-14 &  0.0020 & $      V $ & $    5846 $ & $    -0.0095 $ &     12 & \citet{Harris1980} \\                                                                                                                                                                                                             
			2444068.4526 & 1979-07-13 &  0.0041 & $      V $ & $    5871 $ & $    -0.0074 $ &     19 & \citet{Diethelm1982} \\                                                                                                                                                                                                  
			2444069.6219 & 1979-07-15 &  0.0040 & $      B $ & $    5872 $ & $    -0.0079 $ &     18 & \citet{Diethelm1982} \\                                                                                                                                                                                                  
			2444872.6172 & 1981-09-25 &  0.0019 & $     PG $ & $    6561 $ & $    -0.0006 $ &    155 & DASCH \\                                                                                                                                                                                                                     
			2446997.2153 & 1987-07-20 &  0.0029 & $     PG $ & $    8384 $ & $     0.0006 $ &     70 & DASCH \\                                                                                                                                                                                                                     
			2448285.0207 & 1991-01-28 &  0.0016 & $      V $ & $    9489 $ & $    -0.0008 $ &     64 & Hipparcos \\                                                                                                                                                                                                                 
			2448652.1313 & 1992-01-30 &  0.0021 & $      V $ & $    9804 $ & $    -0.0038 $ &     61 & Hipparcos \\                                                                                                                                                                                                                 
			2449726.6609 & 1995-01-09 &  0.0016 & $      V $ & $   10726 $ & $    -0.0098 $ &     22 & \citet{Henden1996}  \\                           
			2449726.6670 & 1995-01-09 &  0.0019 & $      B $ & $   10726 $ & $    -0.0079 $ &     22 & \citet{Henden1996}  \\                           
			2452773.1211 & 2003-05-13 &  0.0016 & $      V $ & $   13340 $ & $    -0.0094 $ &     60 & ASAS-3 \\                                                                                                                                                                                                                    
			2453120.4214 & 2004-04-24 &  0.0022 & $      V $ & $   13638 $ & $    -0.0102 $ &     37 & ASAS-3 \\                                                                                                                                                                                                                    
			2453506.1819 & 2005-05-15 &  0.0017 & $      V $ & $   13969 $ & $    -0.0103 $ &     58 & ASAS-3 \\                                                                                                                                                                                                                    
			2453668.1734 & 2005-10-24 &  0.0037 & $      V $ & $   14108 $ & $    -0.0149 $ &     44 & CSS \\                                                                                                                                                                                                                  
			2453855.8108 & 2006-04-30 &  0.0018 & $      V $ & $   14269 $ & $    -0.0133 $ &     37 & ASAS-3 \\                                                                                                                                                                                                                    
			2454245.0662 & 2007-05-24 &  0.0020 & $      V $ & $   14603 $ & $    -0.0149 $ &     45 & ASAS-3 \\                                                                                                                                                                                                                    
			2454419.8814 & 2007-11-15 &  0.0016 & $      V $ & $   14753 $ & $    -0.0156 $ &     71 & CSS \\                                                                                                                                                                                                                  
			2454608.6875 & 2008-05-22 &  0.0013 & $      V $ & $   14915 $ & $    -0.0108 $ &     62 & ASAS-3 \\                                                                                                                                                                                                                    
			2454881.4002 & 2009-02-18 &  0.0008 & $      V $ & $   15149 $ & $    -0.0111 $ &    132 & INTEGRAL-OMC \\                                                                                                                                                                                                              
			2454932.6815 & 2009-04-11 &  0.0025 & $      V $ & $   15193 $ & $    -0.0090 $ &     47 & CSS \\                                                                                                                                                                                                                  
			2454962.9723 & 2009-05-11 &  0.0023 & $      V $ & $   15219 $ & $    -0.0197 $ &     35 & ASAS-3 \\                                                                                                                                                                                                                    
			2455497.9136 & 2010-10-28 &  0.0019 & $      V $ & $   15678 $ & $    -0.0153 $ &     68 & CSS \\                                                                                                                                                                                                                  
			2456229.8125 & 2012-10-29 &  0.0029 & $      V $ & $   16306 $ & $    -0.0127 $ &     84 & CSS \\                                                                                                                                                                                                                  
			2456416.2827 & 2013-05-03 &  0.0007 & $      V $ & $   16466 $ & $    -0.0129 $ &     70 & ASAS-SN \\                                                                                                                                                                                                                   
			2456845.1613 & 2014-07-06 &  0.0008 & $      V $ & $   16834 $ & $    -0.0161 $ &    140 & ASAS-SN \\                                                                                                                                                                                                                   
			2457156.3337 & 2015-05-13 &  0.0004 & $      V $ & $   17101 $ & $    -0.0162 $ &    143 & ASAS-SN \\                                                                                                                                                                                                                   
			2457510.6279 & 2016-05-02 &  0.0005 & $      V $ & $   17405 $ & $    -0.0157 $ &    260 & ASAS-SN \\                                                                                                                                                                                                                   
			2457813.6409 & 2017-03-01 &  0.0004 & $      V $ & $   17665 $ & $    -0.0170 $ &    120 & ASAS-SN \\                                                                                                                                                                                                                   
			2457926.6911 & 2017-06-22 &  0.0011 & $      V $ & $   17762 $ & $    -0.0145 $ &     90 & ASAS-SN \\                                                                                                                                                                                                                   
			2458148.1151 & 2018-01-29 &  0.0004 & $      g $ & $   17952 $ & $    -0.0241 $ &    120 & ASAS-SN \\                                                                                                                                                                                                                   
			2458212.2137 & 2018-04-03 &  0.0003 & $      g $ & $   18007 $ & $    -0.0247 $ &    100 & ASAS-SN \\                                                                                                                                                                                                                   
			2458233.1998 & 2018-04-24 &  0.0006 & $      V $ & $   18025 $ & $    -0.0165 $ &    171 & ASAS-SN \\                                                                                                                                                                                                                   
			2458307.7802 & 2018-07-08 &  0.0004 & $      g $ & $   18089 $ & $    -0.0243 $ &    130 & ASAS-SN \\                                                                                                                                                                                                                   
			2458543.1984 & 2019-02-28 &  0.0004 & $      g $ & $   18291 $ & $    -0.0249 $ &    155 & ASAS-SN \\                                                                                                                                                                                                                   
			
			\noalign{\smallskip}
			\multicolumn{7}{ c } {    CE Her              }\\
			\noalign{\smallskip}
			
			2414721.2099 & 1899-03-07 &  0.0041 & $     PG $ & $  -18123 $ & $     0.0680 $ &     59 & DASCH \\                                                         
			2418255.1516 & 1908-11-09 &  0.0035 & $     PG $ & $  -15201 $ & $     0.0338 $ &    159 & DASCH \\                                                         
			2424349.4865 & 1925-07-17 &  0.0037 & $     PG $ & $  -10162 $ & $     0.0140 $ &    181 & DASCH \\                                                         
			2428028.5842 & 1935-08-14 &  0.0022 & $     PG $ & $   -7120 $ & $     0.0033 $ &    213 & DASCH \\                                                         
			2429626.2417 & 1939-12-28 &  0.0022 & $     PG $ & $   -5799 $ & $    -0.0059 $ &    198 & DASCH \\                                                         
			2432087.4413 & 1946-09-23 &  0.0036 & $    VIS $ & $   -3764 $ & $    -0.0059 $ &    122 & \citet{Mandel1970} \\                                            
			2432091.0693 & 1946-09-27 &  0.0026 & $     PG $ & $   -3761 $ & $    -0.0116 $ &    385 & DASCH \\                                                         
			2434408.3507 & 1953-01-30 &  0.0077 & $     PG $ & $   -1845 $ & $    -0.0121 $ &     33 & \citet{Mandel1970} \\                                            
			2436732.8861 & 1959-06-13 &  0.0038 & $     PG $ & $      77 $ & $    -0.0153 $ &     88 & \citet{Mandel1970} \\                                            
			2440410.7957 & 1969-07-08 &  0.0027 & $      V $ & $    3118 $ & $     0.0008 $ &     26 & \citet{Bookmeyer1977}  \\                                        
			2440410.8044 & 1969-07-08 &  0.0014 & $      B $ & $    3118 $ & $     0.0042 $ &     26 & \citet{Bookmeyer1977} \\                                         
			2441280.3892 & 1971-11-24 &  0.0083 & $     PG $ & $    3837 $ & $     0.0035 $ &    121 & DASCH \\                                                         
			2444043.9623 & 1979-06-19 &  0.0026 & $      V $ & $    6122 $ & $     0.0176 $ &     11 & \citet{Harris1980}  \\                           
			2444070.5692 & 1979-07-16 &  0.0049 & $      V $ & $    6144 $ & $     0.0169 $ &     25 & \citet{Diethelm1982} \\                                          
			2444070.5712 & 1979-07-16 &  0.0029 & $      B $ & $    6144 $ & $     0.0136 $ &     25 & \citet{Diethelm1982} \\                                          
			2444717.6238 & 1981-04-23 &  0.0047 & $     PG $ & $    6679 $ & $     0.0172 $ &     68 & DASCH \\                                                         
			2446461.6325 & 1986-01-31 &  0.0003 & $      V $ & $    8121 $ & $     0.0227 $ &    127 & \citet{Loomis1988} \\                                            
			2446543.8861 & 1986-04-23 &  0.0034 & $     PG $ & $    8189 $ & $     0.0291 $ &    155 & DASCH \\                                                         
			2454840.6304 & 2009-01-09 &  0.0018 & $      V $ & $   15049 $ & $     0.0387 $ &    117 & INTEGRAL-OMC \\                                                  
			2454851.5157 & 2009-01-20 &  0.0024 & $      V $ & $   15058 $ & $     0.0391 $ &    101 & CSS \\                                                           
			2456450.3894 & 2013-06-06 &  0.0010 & $      V $ & $   16380 $ & $     0.0367 $ &    111 & ASAS-SN \\                                                       
			2456854.3438 & 2014-07-15 &  0.0003 & $      V $ & $   16714 $ & $     0.0390 $ &    122 & ASAS-SN \\                                                       
			2457136.1447 & 2015-04-23 &  0.0003 & $      V $ & $   16947 $ & $     0.0410 $ &    100 & ASAS-SN \\                                                       
			2457316.3495 & 2015-10-20 &  0.0005 & $      V $ & $   17096 $ & $     0.0396 $ &    100 & ASAS-SN \\                                                       
			2457486.8843 & 2016-04-08 &  0.0004 & $      V $ & $   17237 $ & $     0.0437 $ &    100 & ASAS-SN \\                                                       
			2457606.6190 & 2016-08-06 &  0.0004 & $      V $ & $   17336 $ & $     0.0441 $ &    121 & ASAS-SN \\                                                       
			2457830.3652 & 2017-03-17 &  0.0005 & $      V $ & $   17521 $ & $     0.0445 $ &    100 & ASAS-SN \\                                                       
			2457930.7502 & 2017-06-26 &  0.0005 & $      V $ & $   17604 $ & $     0.0461 $ &     99 & ASAS-SN \\                                                       
			2458106.1191 & 2017-12-18 &  0.0006 & $      V $ & $   17749 $ & $     0.0466 $ &     99 & ASAS-SN \\                                                       
			2458143.6141 & 2018-01-25 &  0.0003 & $      g $ & $   17780 $ & $     0.0490 $ &    100 & ASAS-SN \\                                                       
			2458228.2769 & 2018-04-19 &  0.0004 & $      g $ & $   17850 $ & $     0.0513 $ &    100 & ASAS-SN \\                                                       
			2458281.4914 & 2018-06-11 &  0.0005 & $      g $ & $   17894 $ & $     0.0505 $ &     99 & ASAS-SN \\                                                       
			2458329.8671 & 2018-07-30 &  0.0005 & $      V $ & $   17934 $ & $     0.0487 $ &    111 & ASAS-SN \\                                                       
			2458360.1031 & 2018-08-29 &  0.0005 & $      g $ & $   17959 $ & $     0.0488 $ &    119 & ASAS-SN \\                                                       
			2458559.6627 & 2019-03-17 &  0.0005 & $      g $ & $   18124 $ & $     0.0512 $ &    117 & ASAS-SN \\                                 						
			
			\noalign{\smallskip}
			\multicolumn{7}{ c } {    BL Her              }\\
			\noalign{\smallskip}
			
			2414401.5576 & 1898-04-22 &  0.0085 & $     PG $ & $  -16888 $ & $    -0.1912 $ &     66 & DASCH \\                         
			2416207.1700 & 1903-04-02 &  0.0061 & $     PG $ & $  -15507 $ & $    -0.1739 $ &    253 & DASCH \\                         
			2417308.0764 & 1906-04-07 &  0.0059 & $     PG $ & $  -14665 $ & $    -0.1444 $ &    197 & DASCH \\                         
			2418474.3252 & 1909-06-16 &  0.0056 & $     PG $ & $  -13773 $ & $    -0.1452 $ &    197 & DASCH \\                         
			2419687.6708 & 1912-10-12 &  0.0060 & $     PG $ & $  -12845 $ & $    -0.1177 $ &    186 & DASCH \\                         
			2420805.5699 & 1915-11-04 &  0.0052 & $     PG $ & $  -11990 $ & $    -0.0924 $ &    271 & DASCH \\                         
			2422471.2907 & 1920-05-26 &  0.0062 & $     PG $ & $  -10716 $ & $    -0.0691 $ &    205 & DASCH \\                         
			2423963.1071 & 1924-06-26 &  0.0046 & $     PG $ & $   -9575 $ & $    -0.0587 $ &    220 & DASCH \\                         
			2424960.7070 & 1927-03-21 &  0.0064 & $     PG $ & $   -8812 $ & $    -0.0468 $ &    134 & DASCH \\                         
			2426129.5730 & 1930-06-02 &  0.0061 & $     PG $ & $   -7918 $ & $    -0.0453 $ &    197 & DASCH \\                         
			2427320.6767 & 1933-09-05 &  0.0044 & $     PG $ & $   -7007 $ & $    -0.0330 $ &    278 & DASCH \\                         
			2428340.4854 & 1936-06-20 &  0.0042 & $     PG $ & $   -6227 $ & $    -0.0390 $ &    294 & DASCH \\                         
			2430102.9532 & 1941-04-18 &  0.0027 & $     PG $ & $   -4879 $ & $    -0.0204 $ &    693 & DASCH \\                         
			2431806.5820 & 1945-12-17 &  0.0035 & $     PG $ & $   -3576 $ & $    -0.0052 $ &    508 & DASCH \\                         
			2433178.1195 & 1949-09-18 &  0.0057 & $     PG $ & $   -2527 $ & $     0.0122 $ &    277 & DASCH \\                         
			2434639.8492 & 1953-09-19 &  0.0084 & $     PG $ & $   -1409 $ & $     0.0075 $ &     59 & \citet{Mandel1970} \\            
			2435000.7199 & 1954-09-15 &  0.0075 & $     PG $ & $   -1133 $ & $     0.0207 $ &    130 & DASCH \\                         
			2435017.6993 & 1954-10-02 &  0.0015 & $      B $ & $   -1120 $ & $     0.0031 $ &    124 & \citet{Mitchell1964}  \\         
			2435034.6988 & 1954-10-19 &  0.0023 & $      V $ & $   -1107 $ & $     0.0049 $ &    125 & \citet{Mitchell1964}  \\         
			2436157.7909 & 1957-11-15 &  0.0078 & $     PG $ & $    -248 $ & $    -0.0059 $ &    111 & \citet{Mandel1970} \\            
			2436744.8402 & 1959-06-25 &  0.0063 & $    PGV $ & $     201 $ & $    -0.0047 $ &     87 & \citet{Mandel1970} \\            
			2437699.2797 & 1962-02-03 &  0.0087 & $     PG $ & $     931 $ & $    -0.0062 $ &     65 & \citet{Mandel1970} \\            
			2437873.1682 & 1962-07-27 &  0.0036 & $      B $ & $    1064 $ & $    -0.0092 $ &     25 & \citet{MichalowskaSmak1965} \\   
			2437873.1740 & 1962-07-27 &  0.0041 & $      V $ & $    1064 $ & $    -0.0043 $ &     25 & \citet{MichalowskaSmak1965} \\   
			2438218.3485 & 1963-07-07 &  0.0049 & $    PGV $ & $    1328 $ & $     0.0021 $ &    122 & \citet{Mandel1970} \\            
			2438218.3485 & 1963-07-07 &  0.0049 & $    PGV $ & $    1328 $ & $     0.0021 $ &    122 & \citet{Mandel1970} \\            
			2439325.7700 & 1966-07-19 &  0.0054 & $      V $ & $    2175 $ & $     0.0094 $ &     48 & \citet{Preston1967} \\           
			2439325.7715 & 1966-07-19 &  0.0076 & $      B $ & $    2175 $ & $     0.0118 $ &     48 & \citet{Preston1967} \\           
			2441788.9933 & 1973-04-16 &  0.0033 & $      B $ & $    4059 $ & $    -0.0113 $ &     23 & \citet{Szabados1977} \\          
			2441788.9986 & 1973-04-16 &  0.0038 & $      V $ & $    4059 $ & $    -0.0069 $ &     23 & \citet{Szabados1977} \\          
			2442774.8126 & 1975-12-28 &  0.0058 & $     PG $ & $    4813 $ & $    -0.0129 $ &     67 & DASCH \\                         
			2443322.6237 & 1977-06-28 &  0.0028 & $      V $ & $    5232 $ & $    -0.0262 $ &     28 & \citet{Alexander1987} \\         
			2444014.2700 & 1979-05-20 &  0.0032 & $      V $ & $    5761 $ & $    -0.0236 $ &     14 & \citet{Harris1980} \\            
			2444381.6592 & 1980-05-22 &  0.0009 & $      B $ & $    6042 $ & $    -0.0283 $ &     69 & \citet{Moffett1984} \\           
			2444381.6594 & 1980-05-22 &  0.0007 & $      V $ & $    6042 $ & $    -0.0290 $ &     69 & \citet{Moffett1984}  \\          
			2444541.1771 & 1980-10-28 &  0.0054 & $     PG $ & $    6164 $ & $    -0.0199 $ &     79 & DASCH \\                         
			2445355.7032 & 1983-01-21 &  0.0008 & $      B $ & $    6787 $ & $    -0.0381 $ &    271 & \citet{Alexander1987} \\         
			2445589.7339 & 1983-09-12 &  0.0008 & $      V $ & $    6966 $ & $    -0.0427 $ &    243 & \citet{Alexander1987} \\         
			2445906.1406 & 1984-07-24 &  0.0057 & $     PG $ & $    7208 $ & $    -0.0391 $ &     74 & DASCH \\                         
			2447044.9237 & 1987-09-06 &  0.0051 & $     PG $ & $    8079 $ & $    -0.0492 $ &     79 & DASCH \\                         
			2448373.2769 & 1991-04-26 &  0.0022 & $      V $ & $    9095 $ & $    -0.0710 $ &    123 & HIPPARCOS \\                     
			2448973.3938 & 1992-12-16 &  0.0019 & $      V $ & $    9554 $ & $    -0.0759 $ &     30 & \citet{ArellanoFerro1998} \\     
			2448973.3948 & 1992-12-16 &  0.0014 & $      B $ & $    9554 $ & $    -0.0739 $ &     30 & \citet{ArellanoFerro1998} \\     
			2450846.9550 & 1998-02-02 &  0.0014 & $      B $ & $   10987 $ & $    -0.0965 $ &     36 & \citet{Ignatova2000} \\          
			2450846.9562 & 1998-02-02 &  0.0021 & $      V $ & $   10987 $ & $    -0.0962 $ &     36 & \citet{Ignatova2000} \\          
			2452817.2783 & 2003-06-26 &  0.0017 & $      V $ & $   12494 $ & $    -0.1085 $ &     57 & ASAS-3 \\                        
			2453146.7530 & 2004-05-21 &  0.0025 & $      V $ & $   12746 $ & $    -0.1124 $ &     32 & ASAS-3 \\                        
			2453518.0686 & 2005-05-27 &  0.0020 & $      V $ & $   13030 $ & $    -0.1140 $ &     34 & ASAS-3 \\                        
			2453588.6711 & 2005-08-06 &  0.0024 & $      V $ & $   13084 $ & $    -0.1141 $ &     31 & ASAS-3 \\                        
			2453859.3043 & 2006-05-03 &  0.0029 & $      V $ & $   13291 $ & $    -0.1240 $ &     27 & ASAS-3 \\                        
			2453898.5334 & 2006-06-12 &  0.0009 & $      V $ & $   13321 $ & $    -0.1186 $ &    191 & ASAS-3 \\                        
			2454248.9298 & 2007-05-28 &  0.0021 & $      V $ & $   13589 $ & $    -0.1200 $ &     30 & ASAS-3 \\                        
			2454607.1584 & 2008-05-20 &  0.0031 & $      V $ & $   13863 $ & $    -0.1340 $ &     26 & ASAS-3 \\                        
			2454641.1614 & 2008-06-23 &  0.0017 & $      V $ & $   13889 $ & $    -0.1249 $ &     56 & ASAS-3 \\                        
			2454834.6730 & 2009-01-03 &  0.0013 & $      V $ & $   14037 $ & $    -0.1166 $ &     54 & INTEGRAL-OMC \\                  
			2456829.8073 & 2014-06-21 &  0.0009 & $      V $ & $   15563 $ & $    -0.1583 $ &    197 & ASAS-SN \\                       
			2457199.8099 & 2015-06-26 &  0.0010 & $      V $ & $   15846 $ & $    -0.1654 $ &    167 & ASAS-SN \\                       
			2457463.9088 & 2016-03-16 &  0.0014 & $      V $ & $   16048 $ & $    -0.1723 $ &    100 & ASAS-SN \\                       
			2457601.1871 & 2016-07-31 &  0.0010 & $      V $ & $   16153 $ & $    -0.1768 $ &    152 & ASAS-SN \\                       
			2457865.2877 & 2017-04-21 &  0.0009 & $      V $ & $   16355 $ & $    -0.1821 $ &    150 & ASAS-SN \\                       
			2457992.1089 & 2017-08-26 &  0.0011 & $      V $ & $   16452 $ & $    -0.1840 $ &     89 & ASAS-SN \\                       
			2458041.7941 & 2017-10-15 &  0.0029 & $      g $ & $   16490 $ & $    -0.1821 $ &     44 & ASAS-SN \\                       
			2458176.4653 & 2018-02-26 &  0.0014 & $      g $ & $   16593 $ & $    -0.1788 $ &     95 & ASAS-SN \\                       
			2458239.2226 & 2018-04-30 &  0.0017 & $      g $ & $   16641 $ & $    -0.1793 $ &     96 & ASAS-SN \\                       
			2458290.2033 & 2018-06-20 &  0.0009 & $      V $ & $   16680 $ & $    -0.1894 $ &    161 & ASAS-SN \\                       
			2458334.6661 & 2018-08-04 &  0.0012 & $      g $ & $   16714 $ & $    -0.1800 $ &     99 & ASAS-SN \\                       
			2458392.1973 & 2018-09-30 &  0.0014 & $      g $ & $   16758 $ & $    -0.1768 $ &     87 & ASAS-SN \\                       
			2458564.7738 & 2019-03-22 &  0.0024 & $      g $ & $   16890 $ & $    -0.1844 $ &     90 & ASAS-SN \\                       
			
			\noalign{\smallskip}
			\multicolumn{7}{ c } {    XX Vir              }\\
			\noalign{\smallskip}
			
			2413761.7782  & 1896-07-21     &  0.0035 & $     PG $ & $  -16616 $ & $    -0.0239 $ &     24 & DASCH \\                       
			2416467.6346  & 1903-12-19     &  0.0031 & $     PG $ & $  -14609 $ & $    -0.0148 $ &    100 & DASCH \\                       
			2420293.8485  & 1914-06-10     &  0.0027 & $     PG $ & $  -11771 $ & $    -0.0064 $ &    114 & DASCH \\                       
			2424887.1914  & 1927-01-06     &  0.0029 & $     PG $ & $   -8364 $ & $     0.0022 $ &    138 & DASCH \\                       
			2427227.6690  & 1933-06-04     &  0.0019 & $     PG $ & $   -6628 $ & $    -0.0040 $ &    185 & DASCH \\                       
			2427632.1310  & 1934-07-13     &  0.0007 & $     PG $ & $   -6328 $ & $    -0.0034 $ &    329 & \citet{Oosterhoff1936} \\      
			%2428051.4440  & 1935-09-05     &  0.0021 & $    VIS $ & $   -6017 $ & $     0.0044 $ &     70 & Tadjik (1941) \\               
			2429264.8106  & 1939-01-01     &  0.0020 & $     PG $ & $   -5117 $ & $     0.0000 $ &    310 & DASCH \\                       
			2430435.0536  & 1942-03-16     &  0.0020 & $     PG $ & $   -4249 $ & $     0.0011 $ &     80 & \citet{Mandel1970} \\          
			2430997.2563  & 1943-09-29     &  0.0018 & $     PG $ & $   -3832 $ & $     0.0023 $ &    295 & DASCH \\                       
			2432480.2737  & 1947-10-21     &  0.0025 & $     PG $ & $   -2732 $ & $    -0.0057 $ &    115 & DASCH \\                       
			2433450.9861  & 1950-06-18     &  0.0025 & $     PG $ & $   -2012 $ & $    -0.0008 $ &     90 & DASCH \\                       
			2437107.3153  & 1960-06-21     &  0.0009 & $      B $ & $     700 $ & $    -0.0034 $ &     42 & \citet{Mitchell1964}\\         
			2437107.3268  & 1960-06-21     &  0.0011 & $      V $ & $     700 $ & $    -0.0054 $ &     42 & \citet{Mitchell1964} \\        
			2439997.8686  & 1968-05-21     &  0.0004 & $      B $ & $    2844 $ & $    -0.0015 $ &     25 & \citet{Bookmeyer1977} \\       
			2439997.8824  & 1968-05-21     &  0.0013 & $      V $ & $    2844 $ & $    -0.0012 $ &     25 & \citet{Bookmeyer1977} \\       
			2440895.7741  & 1970-11-05     &  0.0038 & $     PG $ & $    3510 $ & $    -0.0004 $ &     25 & DASCH \\                       
			2443826.7780  & 1978-11-14     &  0.0059 & $      V $ & $    5684 $ & $    -0.0075 $ &      8 & Harris (1980) \\               
			2444340.4364  & 1980-04-10     &  0.0034 & $     PG $ & $    6065 $ & $    -0.0018 $ &    114 & DASCH \\                       
			2446404.5375  & 1985-12-05     &  0.0015 & $      B $ & $    7596 $ & $    -0.0024 $ &     61 & \citet{McNamara1994} \\        
			2446404.5517  & 1985-12-05     &  0.0018 & $      V $ & $    7596 $ & $    -0.0016 $ &     61 & \citet{McNamara1994} \\         
			2446482.7432  & 1986-02-21     &  0.0008 & $      V $ & $    7654 $ & $    -0.0060 $ &     76 & \citet{Loomis1988} \\          
			2446866.9654  & 1987-03-12     &  0.0039 & $     PG $ & $    7939 $ & $    -0.0088 $ &     67 & DASCH \\                       
			2454050.2157  & 2006-11-10     &  0.0028 & $      V $ & $   13267 $ & $    -0.0079 $ &    101 & CSS \\                         
			2455379.5506  & 2010-07-02     &  0.0021 & $      V $ & $   14253 $ & $    -0.0030 $ &     92 & CSS \\                         
			2456214.0831  & 2012-10-13     &  0.0034 & $      V $ & $   14872 $ & $    -0.0093 $ &     62 & CSS \\                         
			2456313.8416  & 2013-01-21     &  0.0015 & $      V $ & $   14946 $ & $    -0.0180 $ &     57 & ASAS-SN \\                     
			2456900.3120  & 2014-08-30     &  0.0004 & $      V $ & $   15381 $ & $    -0.0168 $ &    170 & ASAS-SN \\                     
			2457175.3484  & 2015-06-01     &  0.0011 & $      V $ & $   15585 $ & $    -0.0142 $ &    128 & ASAS-SN \\                     
			2457435.5496  & 2016-02-17     &  0.0005 & $      V $ & $   15778 $ & $    -0.0165 $ &    110 & ASAS-SN \\                     
			2457569.0225  & 2016-06-29     &  0.0009 & $      V $ & $   15877 $ & $    -0.0160 $ &    103 & ASAS-SN \\                     
			2457810.3492  & 2017-02-25     &  0.0005 & $      V $ & $   16056 $ & $    -0.0179 $ &    111 & ASAS-SN \\                     
			2457922.2501  & 2017-06-17     &  0.0009 & $      V $ & $   16139 $ & $    -0.0180 $ &    118 & ASAS-SN \\                     
			2458139.3023  & 2018-01-20     &  0.0008 & $      g $ & $   16300 $ & $    -0.0268 $ &    110 & ASAS-SN \\                     
			2458191.8833  & 2018-03-14     &  0.0004 & $      g $ & $   16339 $ & $    -0.0258 $ &    110 & ASAS-SN \\                     
			2458249.8624  & 2018-05-11     &  0.0006 & $      V $ & $   16382 $ & $    -0.0195 $ &    161 & ASAS-SN \\                     
			2458280.8638  & 2018-06-11     &  0.0004 & $      g $ & $   16405 $ & $    -0.0268 $ &    162 & ASAS-SN \\                     
			2458508.7091  & 2019-01-25     &  0.0004 & $      g $ & $   16574 $ & $    -0.0281 $ &    100 & ASAS-SN \\                     
			2458568.0307  & 2019-03-25     &  0.0006 & $      g $ & $   16618 $ & $    -0.0276 $ &    104 & ASAS-SN \\                     
			2458568.0307  & 2019-03-25     &  0.0006 & $      g $ & $   16618 $ & $    -0.0276 $ &    104 & ASAS-SN \\

			\noalign{\smallskip}
			\multicolumn{7}{ c } {    KZ Cen              }\\
			\noalign{\smallskip}
			2412139.3277 & 1892-02-10     &  0.0349 & $     PG $ & $  -15275 $ & $     0.6057 $ &     18 & DASCH \\                  
			2414024.0446 & 1897-04-09     &  0.0176 & $     PG $ & $  -14035 $ & $     0.5483 $ &     20 & DASCH \\                  
			2415533.2679 & 1901-05-28     &  0.0148 & $     PG $ & $  -13042 $ & $     0.4323 $ &     37 & DASCH \\                  
			2416591.1134 & 1904-04-20     &  0.0116 & $     PG $ & $  -12346 $ & $     0.3722 $ &     61 & DASCH \\                  
			2417802.4834 & 1907-08-14     &  0.0144 & $     PG $ & $  -11549 $ & $     0.3187 $ &     37 & DASCH \\                  
			2418483.3956 & 1909-06-25     &  0.0266 & $     PG $ & $  -11101 $ & $     0.2803 $ &     24 & DASCH \\                  
			2419717.5425 & 1912-11-11     &  0.0288 & $     PG $ & $  -10289 $ & $     0.2040 $ &     14 & DASCH \\                  
			2420465.4008 & 1914-11-28     &  0.0090 & $     PG $ & $   -9797 $ & $     0.2325 $ &     33 & DASCH \\                  
			2420997.3634 & 1916-05-13     &  0.0224 & $     PG $ & $   -9447 $ & $     0.2023 $ &     21 & DASCH \\                  
			2421594.7083 & 1918-01-01     &  0.0121 & $     PG $ & $   -9054 $ & $     0.1954 $ &     34 & DASCH \\                  
			2422237.6385 & 1919-10-06     &  0.0107 & $     PG $ & $   -8631 $ & $     0.1744 $ &     44 & DASCH \\                  
			2423401.8983 & 1922-12-13     &  0.0193 & $     PG $ & $   -7865 $ & $     0.1301 $ &     28 & DASCH \\                  
			2424108.7184 & 1924-11-19     &  0.0256 & $     PG $ & $   -7400 $ & $     0.1599 $ &     49 & DASCH \\                  
			2424665.0129 & 1926-05-29     &  0.0277 & $     PG $ & $   -7034 $ & $     0.1419 $ &     20 & DASCH \\                  
			2425534.3823 & 1928-10-14     &  0.0110 & $     PG $ & $   -6462 $ & $     0.0833 $ &     57 & DASCH \\                  
			2426826.3695 & 1932-04-28     &  0.0104 & $     PG $ & $   -5612 $ & $     0.0880 $ &     33 & DASCH \\                  
			2427750.5052 & 1934-11-09     &  0.0138 & $     PG $ & $   -5004 $ & $     0.0764 $ &     55 & DASCH \\                  
			2428461.8158 & 1936-10-20     &  0.0122 & $     PG $ & $   -4536 $ & $     0.0367 $ &     52 & DASCH \\                  
			2429036.3619 & 1938-05-17     &  0.0121 & $     PG $ & $   -4158 $ & $     0.0306 $ &     46 & DASCH \\                  
			2429382.9298 & 1939-04-29     &  0.0100 & $     PG $ & $   -3930 $ & $     0.0433 $ &     55 & DASCH \\                  
			2429744.6756 & 1940-04-25     &  0.0098 & $     PG $ & $   -3692 $ & $     0.0341 $ &     47 & DASCH \\                  
			2430235.6173 & 1941-08-29     &  0.0078 & $     PG $ & $   -3369 $ & $     0.0225 $ &    112 & DASCH \\                  
			2430823.8547 & 1943-04-09     &  0.0148 & $     PG $ & $   -2982 $ & $     0.0279 $ &     41 & DASCH \\                  
			2431211.4461 & 1944-04-30     &  0.0092 & $     PG $ & $   -2727 $ & $     0.0246 $ &     79 & DASCH \\                  
			2431576.2239 & 1945-04-30     &  0.0114 & $     PG $ & $   -2487 $ & $     0.0074 $ &     60 & DASCH \\                  
			2431944.0651 & 1946-05-03     &  0.0124 & $     PG $ & $   -2245 $ & $     0.0136 $ &     69 & DASCH \\                  
			2432453.2514 & 1947-09-24     &  0.0081 & $     PG $ & $   -1910 $ & $     0.0069 $ &    133 & DASCH \\                  
			2433017.1442 & 1949-04-10     &  0.0124 & $     PG $ & $   -1539 $ & $    -0.0127 $ &     49 & DASCH \\                  
			2433617.5746 & 1950-12-02     &  0.0125 & $     PG $ & $   -1144 $ & $     0.0260 $ &     31 & DASCH \\                  
			2435228.7452 & 1955-05-01     &  0.0301 & $      V $ & $     -84 $ & $     0.0210 $ &      7 & \citet{Irwin1961} \\      
			2435228.7566 & 1955-05-01     &  0.0657 & $      B $ & $     -84 $ & $     0.0300 $ &      7 & \citet{Irwin1961} \\      
			2444059.8938 & 1979-07-05     &  0.0175 & $     PG $ & $    5726 $ & $     0.0877 $ &     42 & DASCH \\                  
			2445073.7337 & 1982-04-14     &  0.0005 & $      V $ & $    6393 $ & $     0.1040 $ &    171 & \citet{Petersen1984}  \\  
			2445073.7339 & 1982-04-14     &  0.0005 & $      B $ & $    6393 $ & $     0.1017 $ &    170 & \citet{Petersen1984} \\   
			2445969.0148 & 1984-09-25     &  0.0128 & $     PG $ & $    6982 $ & $     0.1148 $ &     43 & DASCH \\                  
			2446051.1029 & 1984-12-16     &  0.0018 & $      V $ & $    7036 $ & $     0.1265 $ &      9 & \citet{Diethelm1986} \\   
			2446051.1037 & 1984-12-16     &  0.0013 & $      B $ & $    7036 $ & $     0.1248 $ &      9 & \citet{Diethelm1986} \\   
			2446744.2247 & 1986-11-09     &  0.0129 & $     PG $ & $    7492 $ & $     0.1353 $ &     33 & DASCH \\                  
			2446871.9139 & 1987-03-17     &  0.0093 & $     PG $ & $    7576 $ & $     0.1462 $ &     77 & DASCH \\                  
			2451979.2030 & 2001-03-10     &  0.0045 & $      V $ & $   10936 $ & $     0.3075 $ &     80 & ASAS-SN \\                
			2452543.1264 & 2002-09-25     &  0.0084 & $      V $ & $   11307 $ & $     0.3187 $ &     22 & ASAS-SN \\                
			2452859.2930 & 2003-08-07     &  0.0026 & $      V $ & $   11515 $ & $     0.3296 $ &    159 & ASAS-SN \\                
			2453485.5410 & 2005-04-25     &  0.0047 & $      V $ & $   11927 $ & $     0.3461 $ &     66 & ASAS-SN \\                
			2453815.3988 & 2006-03-20     &  0.0052 & $      V $ & $   12144 $ & $     0.3684 $ &     68 & ASAS-SN \\                
			2454218.2128 & 2007-04-27     &  0.0051 & $      V $ & $   12409 $ & $     0.3879 $ &     65 & ASAS-SN \\                
			2454575.4186 & 2008-04-18     &  0.0038 & $      V $ & $   12644 $ & $     0.3986 $ &     82 & ASAS-SN \\                
			2454926.5579 & 2009-04-05     &  0.0054 & $      V $ & $   12875 $ & $     0.4227 $ &     64 & ASAS-SN \\                
			2456966.4488 & 2014-11-04     &  0.0009 & $      V $ & $   14217 $ & $     0.5015 $ &    180 & ASAS-SN \\                
			2457167.0958 & 2015-05-24     &  0.0009 & $      V $ & $   14349 $ & $     0.5112 $ &     76 & ASAS-SN \\                
			2457416.3860 & 2016-01-28     &  0.0009 & $      V $ & $   14513 $ & $     0.5249 $ &    140 & ASAS-SN \\                
			2457557.7502 & 2016-06-18     &  0.0010 & $      V $ & $   14606 $ & $     0.5309 $ &     88 & ASAS-SN \\                
			2457782.7184 & 2017-01-29     &  0.0009 & $      V $ & $   14754 $ & $     0.5422 $ &    140 & ASAS-SN \\                
			2457908.8838 & 2017-06-04     &  0.0009 & $      V $ & $   14837 $ & $     0.5493 $ &    156 & ASAS-SN \\                
			2458130.8059 & 2018-01-12     &  0.0008 & $      g $ & $   14983 $ & $     0.5545 $ &    100 & ASAS-SN \\                
			2458177.9291 & 2018-02-28     &  0.0008 & $      g $ & $   15014 $ & $     0.5583 $ &    100 & ASAS-SN \\                
			2458188.5724 & 2018-03-11     &  0.0009 & $      V $ & $   15021 $ & $     0.5617 $ &    202 & ASAS-SN \\                
			2458222.0082 & 2018-04-13     &  0.0010 & $      g $ & $   15043 $ & $     0.5580 $ &     99 & ASAS-SN \\                
			2458290.4128 & 2018-06-20     &  0.0007 & $      g $ & $   15088 $ & $     0.5635 $ &    172 & ASAS-SN \\                
			2458480.4191 & 2018-12-27     &  0.0007 & $      g $ & $   15213 $ & $     0.5725 $ &    150 & ASAS-SN \\                
			2458536.6604 & 2019-02-22     &  0.0006 & $      g $ & $   15250 $ & $     0.5745 $ &    150 & ASAS-SN \\                
			2458576.1820 & 2019-04-02     &  0.0009 & $      g $ & $   15276 $ & $     0.5767 $ &    148 & ASAS-SN \\

			\noalign{\smallskip}
			\multicolumn{7}{ c } {  V745 Oph              }\\
			\noalign{\smallskip}
			2413362.5270 & 1895-06-18 &  0.1197 & $     PG $ & $  -14178 $ & $    10.4186 $ &      4 & DASCH \\                                 
			2413789.9750 & 1896-08-18 &  0.0139 & $     PG $ & $  -13910 $ & $    10.3788 $ &      6 & DASCH \\                                 
			2414591.2173 & 1898-10-28 &  0.0148 & $     PG $ & $  -13407 $ & $     9.2839 $ &      7 & DASCH \\                                 
			2415187.6688 & 1900-06-17 &  0.0113 & $     PG $ & $  -13033 $ & $     9.1665 $ &      4 & DASCH \\                                 
			2415880.6617 & 1902-05-11 &  0.0529 & $     PG $ & $  -12598 $ & $     8.2893 $ &      5 & DASCH \\                                 
			2416270.9350 & 1903-06-05 &  0.0110 & $     PG $ & $  -12353 $ & $     7.7621 $ &      7 & DASCH \\                                 
			2417410.5773 & 1906-07-19 &  0.0184 & $     PG $ & $  -11638 $ & $     6.9052 $ &      5 & DASCH \\                                 
			2418309.7250 & 1909-01-03 &  0.0082 & $     PG $ & $  -11074 $ & $     6.4143 $ &      5 & DASCH \\                                 
			2420217.5768 & 1914-03-26 &  0.0085 & $     PG $ & $   -9877 $ & $     4.9269 $ &      7 & DASCH \\                                 
			2421483.6332 & 1917-09-12 &  0.0190 & $     PG $ & $   -9083 $ & $     4.4709 $ &      5 & DASCH \\                                 
			2423707.1064 & 1923-10-14 &  0.0103 & $     PG $ & $   -7688 $ & $     2.7742 $ &     10 & DASCH \\                                 
			2424409.0761 & 1925-09-15 &  0.0210 & $     PG $ & $   -7248 $ & $     2.8983 $ &      7 & DASCH \\                                 
			2424710.3520 & 1926-07-13 &  0.0144 & $     PG $ & $   -7059 $ & $     2.6996 $ &     10 & DASCH \\                                 
			2425735.4703 & 1929-05-03 &  0.0147 & $     PG $ & $   -6416 $ & $     2.1661 $ &      8 & DASCH \\                                 
			2427039.8129 & 1932-11-28 &  0.0115 & $     PG $ & $   -5598 $ & $     1.7138 $ &      7 & DASCH \\                                 
			2427648.8494 & 1934-07-30 &  0.0060 & $     PG $ & $   -5216 $ & $     1.4206 $ &     38 & DASCH \\                                 
			2427990.0895 & 1935-07-06 &  0.0058 & $     PG $ & $   -5002 $ & $     1.3085 $ &     28 & DASCH \\                                 
			2428326.5944 & 1936-06-07 &  0.0066 & $     PG $ & $   -4791 $ & $     1.2465 $ &     30 & DASCH \\                                 
			2428698.1951 & 1937-06-13 &  0.0073 & $     PG $ & $   -4558 $ & $     1.1880 $ &     17 & DASCH \\                                 
			2429093.5450 & 1938-07-14 &  0.0067 & $     PG $ & $   -4310 $ & $     0.9522 $ &     23 & DASCH \\                                 
			2429436.3147 & 1939-06-21 &  0.0117 & $     PG $ & $   -4095 $ & $     0.7745 $ &     16 & DASCH \\                                 
			2429757.0430 & 1940-05-07 &  0.0098 & $     PG $ & $   -3894 $ & $     0.8870 $ &     12 & DASCH \\                                 
			2429843.0930 & 1940-08-01 &  0.0102 & $     PG $ & $   -3840 $ & $     0.8014 $ &     15 & DASCH \\                                 
			2430170.0167 & 1941-06-24 &  0.0091 & $     PG $ & $   -3635 $ & $     0.7288 $ &     19 & DASCH \\                                 
			2430170.0167 & 1941-06-24 &  0.0091 & $     PG $ & $   -3635 $ & $     0.7288 $ &     19 & DASCH \\                                 
			2430498.4792 & 1942-05-18 &  0.0129 & $     PG $ & $   -3429 $ & $     0.5999 $ &      9 & DASCH \\                                 
			2430830.1848 & 1943-04-15 &  0.0067 & $     PG $ & $   -3221 $ & $     0.5240 $ &      8 & DASCH \\                                 
			2431260.8527 & 1944-06-19 &  0.0078 & $     PG $ & $   -2951 $ & $     0.5138 $ &     16 & DASCH \\                                 
			2431613.0968 & 1945-06-06 &  0.0095 & $     PG $ & $   -2730 $ & $     0.2400 $ &     13 & DASCH \\                                 
			2431986.4350 & 1946-06-14 &  0.0076 & $     PG $ & $   -2496 $ & $     0.3239 $ &     20 & DASCH \\                                 
			2432351.6846 & 1947-06-15 &  0.0063 & $     PG $ & $   -2267 $ & $     0.2947 $ &     25 & DASCH \\                                 
			2432699.3630 & 1948-05-27 &  0.0115 & $     PG $ & $   -2049 $ & $     0.2405 $ &     14 & DASCH \\                                 
			2433072.6334 & 1949-06-05 &  0.0071 & $     PG $ & $   -1815 $ & $     0.2566 $ &     17 & DASCH \\                                 
			2433463.2384 & 1950-06-30 &  0.0119 & $     PG $ & $   -1570 $ & $     0.0612 $ &     11 & DASCH \\                                 
			2433814.1969 & 1951-06-16 &  0.0124 & $     PG $ & $   -1350 $ & $     0.0968 $ &      8 & DASCH \\                                 
			2434085.2465 & 1952-03-13 &  0.0139 & $     PG $ & $   -1180 $ & $    -0.0212 $ &      8 & DASCH \\                                 
			2434085.2465 & 1952-03-13 &  0.0139 & $     PG $ & $   -1180 $ & $    -0.0212 $ &      8 & DASCH \\                                 
			2436910.2533 & 1959-12-07 &  0.0031 & $    PGV $ & $     591 $ & $     0.0801 $ &      7 & \citet{Mandel1970} \\                    
			2437718.9536 & 1962-02-23 &  0.0050 & $    PGV $ & $    1098 $ & $     0.0628 $ &      8 & \citet{Mandel1970} \\                    
			2437900.7784 & 1962-08-24 &  0.0030 & $    VIS $ & $    1212 $ & $     0.0458 $ &     19 & \citet{Mandel1970} \\                    
			2438647.3305 & 1964-09-08 &  0.0034 & $    PGV $ & $    1680 $ & $     0.0893 $ &     14 & \citet{Mandel1970} \\                    
			2440413.3918 & 1969-07-10 &  0.0106 & $     PG $ & $    2787 $ & $     0.3472 $ &      9 & DASCH \\                                 
			2441287.6601 & 1971-12-02 &  0.0095 & $     PG $ & $    3335 $ & $     0.4986 $ &      9 & DASCH \\                                 
			2441761.5661 & 1973-03-20 &  0.0045 & $      V $ & $    3632 $ & $     0.6823 $ &     40 & \cite{Kwee1984}  \\                      
			2441780.7308 & 1973-04-08 &  0.0060 & $      B $ & $    3644 $ & $     0.6823 $ &     37 & \cite{Kwee1984}  \\                      
			2442441.2786 & 1975-01-28 &  0.0143 & $     PG $ & $    4058 $ & $     0.8571 $ &     10 & DASCH \\                                 
			2442934.2248 & 1976-06-04 &  0.0241 & $     PG $ & $    4367 $ & $     0.9163 $ &      8 & DASCH \\                                 
			2443314.0155 & 1977-06-19 &  0.0143 & $     PG $ & $    4605 $ & $     1.0722 $ &      8 & DASCH \\                                 
			2443314.0155 & 1977-06-19 &  0.0143 & $     PG $ & $    4605 $ & $     1.0722 $ &      8 & DASCH \\                                 
			2443778.2868 & 1978-09-26 &  0.0090 & $     PG $ & $    4896 $ & $     1.1683 $ &     12 & DASCH \\                                 
			2444569.7789 & 1980-11-26 &  0.0122 & $     PG $ & $    5392 $ & $     1.4890 $ &      8 & DASCH \\                                 
			2444817.0688 & 1981-07-31 &  0.1301 & $     PG $ & $    5547 $ & $     1.5378 $ &      5 & DASCH \\                                 
			2445279.8278 & 1982-11-06 &  0.0091 & $     PG $ & $    5837 $ & $     1.7166 $ &     18 & DASCH \\                                 
			2445839.8933 & 1984-05-19 &  0.0096 & $     PG $ & $    6188 $ & $     1.9007 $ &     17 & DASCH \\                                 
			2446232.5267 & 1985-06-16 &  0.0179 & $     PG $ & $    6434 $ & $     2.1386 $ &     13 & DASCH \\                                 
			2446612.3828 & 1986-06-30 &  0.0133 & $     PG $ & $    6672 $ & $     2.3600 $ &     13 & DASCH \\                                 
			2446987.3897 & 1987-07-10 &  0.0082 & $     PG $ & $    6907 $ & $     2.5174 $ &      8 & DASCH \\                                 
			2447617.7538 & 1989-04-01 &  0.0122 & $     PG $ & $    7302 $ & $     2.8156 $ &      8 & DASCH \\                                 
			2453876.0563 & 2006-05-20 &  0.0206 & $      V $ & $   11223 $ & $     6.7395 $ &     23 & INTEGRAL-OMC \\                          
			2454566.1551 & 2008-04-09 &  0.0159 & $      V $ & $   11655 $ & $     7.7534 $ &     18 & INTEGRAL-OMC \\                          
			2454645.3459 & 2008-06-27 &  0.0030 & $      V $ & $   11705 $ & $     7.1891 $ &     16 & CSS \\                                   
			2454841.9214 & 2009-01-10 &  0.0164 & $      V $ & $   11828 $ & $     7.5667 $ &     13 & CSS \\                                   
			2455101.8873 & 2009-09-27 &  0.0243 & $      V $ & $   11991 $ & $     7.5308 $ &     14 & INTEGRAL-OMC \\                          
			2456049.9321 & 2012-05-02 &  0.0384 & $      V $ & $   12585 $ & $     8.0838 $ &     16 & CSS \\                                   
			2456115.5025 & 2012-07-07 &  0.0104 & $      V $ & $   12626 $ & $     8.2550 $ &     23 & ASAS-SN \\                               
			2456115.7236 & 2012-07-07 &  0.0068 & $      V $ & $   12626 $ & $     8.4761 $ &     24 & CSS \\                                   
			2456342.3866 & 2013-02-18 &  0.0249 & $      g $ & $   12768 $ & $     8.6344 $ &      8 & \citet{Chambers2016} \\                  
			2456465.1982 & 2013-06-21 &  0.0029 & $      V $ & $   12845 $ & $     8.6230 $ &     70 & ASAS-SN \\                               
			2456790.8710 & 2014-05-13 &  0.0031 & $      V $ & $   13049 $ & $     8.8946 $ &     70 & ASAS-SN \\                               
			2456901.0270 & 2014-08-31 &  0.0029 & $      V $ & $   13118 $ & $     8.9885 $ &     67 & ASAS-SN \\                               
			2457110.1646 & 2015-03-28 &  0.0034 & $      V $ & $   13249 $ & $     9.1674 $ &     93 & ASAS-SN \\                               
			2457229.8946 & 2015-07-26 &  0.0024 & $      V $ & $   13324 $ & $     9.2646 $ &     95 & ASAS-SN \\                               
			2457461.3797 & 2016-03-13 &  0.0024 & $      V $ & $   13469 $ & $     9.4597 $ &    121 & ASAS-SN \\                               
			2457606.6689 & 2016-08-06 &  0.0027 & $      V $ & $   13560 $ & $     9.5945 $ &    125 & ASAS-SN \\                               
			2457844.5385 & 2017-04-01 &  0.0027 & $      V $ & $   13709 $ & $     9.7936 $ &    115 & ASAS-SN \\                               
			2457969.0712 & 2017-08-03 &  0.0035 & $      V $ & $   13787 $ & $     9.9082 $ &    126 & ASAS-SN \\                               
			2458184.6170 & 2018-03-07 &  0.0027 & $      g $ & $   13922 $ & $    10.1150 $ &    139 & ASAS-SN \\                               
			2458218.1310 & 2018-04-09 &  0.0046 & $      V $ & $   13943 $ & $    10.1318 $ &     67 & ASAS-SN \\                               
			2458282.0089 & 2018-06-12 &  0.0025 & $      g $ & $   13983 $ & $    10.2056 $ &    135 & ASAS-SN \\                               
			2458304.3379 & 2018-07-04 &  0.0034 & $      V $ & $   13997 $ & $    10.2031 $ &     71 & ASAS-SN \\                               
			2458379.3699 & 2018-09-17 &  0.0041 & $      V $ & $   14044 $ & $    10.2652 $ &     22 & ASAS-SN \\                               
			2458419.3105 & 2018-10-27 &  0.0044 & $      g $ & $   14069 $ & $    10.3282 $ &     62 & ASAS-SN \\                               
			2458567.7945 & 2019-03-25 &  0.0034 & $      g $ & $   14162 $ & $    10.4676 $ &     58 & ASAS-SN \\

			\noalign{\smallskip}
			\multicolumn{7}{ c } {  V439 Oph              }\\
			\noalign{\smallskip}
			2413120.8627 & 1894-10-19 &  0.0087 & $     PG $ & $  -11615 $ & $     0.2469 $ &     13 & DASCH \\                                   
			2415417.0420 & 1901-02-01 &  0.0061 & $     PG $ & $  -10402 $ & $     0.2257 $ &     29 & DASCH \\                                   
			2416798.8860 & 1904-11-14 &  0.0048 & $     PG $ & $   -9672 $ & $     0.1850 $ &     40 & DASCH \\                                   
			2422273.3222 & 1919-11-10 &  0.0063 & $     PG $ & $   -6780 $ & $     0.0855 $ &    140 & DASCH \\                                   
			2426172.8662 & 1930-07-15 &  0.0060 & $     PG $ & $   -4720 $ & $     0.0640 $ &     42 & DASCH \\                                   
			2426574.1821 & 1931-08-20 &  0.0082 & $    VIS $ & $   -4508 $ & $     0.0559 $ &     50 & \citet{Tsesevich1952} \\                   
			2427543.3797 & 1934-04-15 &  0.0062 & $     PG $ & $   -3996 $ & $     0.0506 $ &     88 & DASCH \\                                   
			2428151.0264 & 1935-12-14 &  0.0058 & $     PG $ & $   -3675 $ & $     0.0466 $ &    111 & DASCH \\                                   
			2428944.1601 & 1938-02-14 &  0.0080 & $     PG $ & $   -3256 $ & $     0.0163 $ &     84 & DASCH \\                                   
			2429814.9538 & 1940-07-04 &  0.0057 & $     PG $ & $   -2796 $ & $     0.0332 $ &    119 & DASCH \\                                   
			2430337.4285 & 1941-12-08 &  0.0088 & $     PG $ & $   -2520 $ & $     0.0419 $ &     17 & SAI (\textcolor{blue}{this paper}) \\      
			2431105.9344 & 1944-01-16 &  0.0057 & $     PG $ & $   -2114 $ & $    -0.0074 $ &    157 & DASCH \\                                   
			2432177.3898 & 1946-12-22 &  0.0087 & $     PG $ & $   -1548 $ & $     0.0140 $ &     78 & DASCH \\                                   
			2432894.8408 & 1948-12-09 &  0.0065 & $     PG $ & $   -1169 $ & $     0.0207 $ &     94 & DASCH \\                                   
			2433739.1133 & 1951-04-02 &  0.0078 & $     PG $ & $    -723 $ & $     0.0183 $ &     86 & DASCH \\                                   
			2437439.8443 & 1961-05-20 &  0.0052 & $    PGV $ & $    1232 $ & $    -0.0614 $ &    122 & \citet{Mandel1970} \\                      
			2438810.4112 & 1965-02-18 &  0.0057 & $      B $ & $    1956 $ & $    -0.0119 $ &     21 & \citet{Sturch1966} \\                      
			2438818.0126 & 1965-02-26 &  0.0035 & $      V $ & $    1960 $ & $     0.0081 $ &     22 & Sturch (1966) \\                           
			2442056.9553 & 1974-01-09 &  0.0051 & $     PG $ & $    3671 $ & $     0.0493 $ &     46 & DASCH \\                                   
			2443673.5826 & 1978-06-14 &  0.0062 & $      B $ & $    4525 $ & $     0.0607 $ &     22 & \citet{Henden1980} \\                      
			2443675.4881 & 1978-06-15 &  0.0027 & $      V $ & $    4526 $ & $     0.0636 $ &     20 & \citet{Henden1980} \\                      
			2443775.7689 & 1978-09-24 &  0.0045 & $     PG $ & $    4579 $ & $     0.0254 $ &     98 & SAI (\textcolor{blue}{this paper}) \\      
			2444065.4552 & 1979-07-10 &  0.0114 & $      V $ & $    4732 $ & $     0.0742 $ &      6 & \citet{Diethelm1982} \\                    
			2444067.3706 & 1979-07-12 &  0.0204 & $      B $ & $    4733 $ & $     0.1061 $ &      8 & \citet{Diethelm1982} \\                    
			2446058.7600 & 1984-12-24 &  0.0076 & $     PG $ & $    5785 $ & $     0.0669 $ &    120 & DASCH \\                                   
			2457083.7467 & 2015-03-02 &  0.0026 & $      V $ & $   11609 $ & $     0.2532 $ &    162 & ASAS-SN \\                                 
			2457468.0424 & 2016-03-20 &  0.0033 & $      V $ & $   11812 $ & $     0.2714 $ &     90 & ASAS-SN \\                                 
			2457602.4414 & 2016-08-01 &  0.0034 & $      V $ & $   11883 $ & $     0.2679 $ &     93 & ASAS-SN \\                                 
			2457914.7930 & 2017-06-10 &  0.0022 & $      V $ & $   12048 $ & $     0.2756 $ &    181 & ASAS-SN \\                                 
			2458223.3601 & 2018-04-14 &  0.0044 & $      V $ & $   12211 $ & $     0.2848 $ &     90 & ASAS-SN \\                                 
			2458276.3162 & 2018-06-06 &  0.0012 & $      g $ & $   12239 $ & $     0.2371 $ &     90 & ASAS-SN \\                                 
			2458327.4767 & 2018-07-27 &  0.0032 & $      V $ & $   12266 $ & $     0.2868 $ &    103 & ASAS-SN \\                                 
			2458367.1816 & 2018-09-05 &  0.0022 & $      g $ & $   12287 $ & $     0.2389 $ &     84 & ASAS-SN \\                                 
			2458564.0546 & 2019-03-21 &  0.0015 & $      g $ & $   12391 $ & $     0.2406 $ &    118 & ASAS-SN \\                                                                                                                                                                                     
			
			\noalign{\smallskip} \hline
		\end{longtable}
